Equivariant $K$-homology for hyperbolic reflection groups

We compute the equivariant $K$-homology of the classifying space for proper actions, for compact 3-dimensional hyperbolic reflection groups. This coincides with the topological $K$-theory of the reduced $C^\ast$-algebra associated to the group, via the Baum-Connes conjecture. We show that, for any such reflection group, the associated $K$-theory groups are torsion-free. As a result we can promote previous rational computations to integral compu- tations. Our proof relies on a new efficient algebraic criterion for checking torsion-freeness of K-theory groups, which could be applied to many other classes of groups.

==> bad_edges.tikz <==
\definecolor{ccqqqq}{rgb}{0.6,0,0}\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.8]
\clip(-1.6191988010203326,-1.183314694699264) rectangle (10.058071017791868,5.692073412577307);
\draw [rotate around={0.6182757795167048:(4.14,2.11)},line width=1.2pt] (4.14,2.11) ellipse (3.501093220102061cm and 2.127992889049359cm);\draw [->,line width=1.2pt,color=ccqqqq] (7.488097885108166,2.7472140408110732) -- (8.600120581948126,2.7393573291239957);\draw [->,line width=1.2pt,color=ccqqqq] (4.724452461293627,0.01742294867507162) -- (4.8460539703472305,-1.0798086934175564);\draw [->,line width=1.2pt,color=ccqqqq] (1.5954637544941253,3.5701970260400935) -- (0.9321506563160604,4.2003309897385);\draw [->,line width=1.2pt,color=ccqqqq] (3.867532361617296,4.242647824560858) -- (3.842887123120313,5.460839150501987);\draw [line width=1.2pt,color=ccqqqq] (8.59950278530242,2.7398424581463576)-- (9.503025670086753,2.7309622949931303);\draw [line width=1.2pt,color=ccqqqq] (3.8731259845199135,4.248416299195301)-- (3.8256763635236863,6.271788234035418);\draw [line width=1.2pt,color=ccqqqq] (1.6056223472394953,3.5692302021891558)-- (0.28852959228697656,4.851947588036795);\draw [line width=1.2pt,color=ccqqqq] (4.7202940191223055,0.026055580102842955)-- (4.903054541268602,-1.5583196751680441);\draw [line width=1.2pt,color=ccqqqq] (1.832077735466305,0.5027881590830325)-- (2.7858474845282264,2.00497551385557);\draw [->,line width=1.2pt,color=ccqqqq] (2.783463060155572,2.00497551385557) -- (2.2612741225441697,1.177580256544347);\draw [line width=1.2pt,color=ccqqqq] (4.762701387151866,2.6067121328140526)-- (4.856831791501789,4.206929006762748);\draw [->,line width=1.2pt,color=ccqqqq] (4.856831791501789,4.2016995398544195) -- (4.801891010700238,3.226934589877934);\draw [line width=1.2pt,color=ccqqqq] (6.14327629658087,0.4043007561063583)-- (5.7921914727548565,1.7058835176076848);\draw [->,line width=1.2pt,color=ccqqqq] (5.7921914727548565,1.6973204731241234) -- (6.006267584843889,0.9180834251200398);

\draw [color=ccqqqq](3.2078037253375276,2.267867790712998) node[anchor=north west] {$z_j \equiv b-a$};

\draw (2.6,4.7) node[anchor=north west] {$\gamma$};

\draw (-1.6,0.2) node[anchor=north west] {congruent to $(a,b,c,d)$};

\draw [color=ccqqqq](6.391073623995989,0.136695570424703) node[anchor=north west] {$z_j \equiv c-a$};

\draw [line width=1.2pt] (3.237222841161298,4.326835297701799)-- (3.0785187157254197,4.130675620944725)-- (3.306071899720335,3.9911961372264946);\draw [->,line width=1.2pt] (0.802525504382432,0.22467884940583605) -- (1.3666296983590542,0.6679035732446115);\end{tikzpicture}

==> face_decomposition.tikz <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}\definecolor{ttqqqq}{rgb}{0.2,0,0}\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.3]\clip(3.070090704349176,-3.96898471443659) rectangle (23.077967990203717,14.634366086450253);\fill[line width=1.2pt,fill=black,fill opacity=0.1] (6.8444839764998076,4.482133537227108) -- (8.540164171934249,5.207693943663967) -- (8.759650525696987,7.038976272822785) -- (7.283456684025284,8.144698195544743) -- (5.587776488590842,7.419137789107884) -- (5.368290134828104,5.5878554599490675) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (6.63,2.6154028259781286) -- (8.12187,1.50606) -- (9.82852406880308,2.243385906154826) -- (10.04330813760616,4.090054638287781) -- (8.55143813760616,5.19939746426591) -- (6.844784068803079,4.462071558111085) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (5.598173746379701,-0.4455943008213786) -- (7.598173746379704,-0.4455943008213786) -- (8.216207735129599,1.4565187317689308) -- (6.598173746379702,2.6320892363538784) -- (4.980139757629805,1.456518731768931) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (10.050247911842865,4.127366853520441) -- (9.85513422827605,2.2738815469191453) -- (11.362742747550556,1.1781654870236762) -- (13.065464950391876,1.935934733729505) -- (13.26057863395869,3.7894200403308016) -- (11.752970114684185,4.885136100226271) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (13.050946924361684,1.935934733729505) -- (11.395194493852529,1.172318879623702) -- (11.228629006986125,-0.6434127146279552) -- (12.71781595062888,-1.695528454773812) -- (14.373568381138035,-0.9319126006680107) -- (14.540133868004439,0.8838189935836472) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (17.895818784401822,5.170206259832203) -- (16.66696151827849,3.792498395918885) -- (18.044669382191802,2.5636411297955535) -- (19.273526648315137,3.941348993708868) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (12.70437094245782,-1.667954364772842) -- (11.241667183450124,-0.6360378181410664) -- (9.808255908233686,-1.7082720098688238) -- (10.385062779300293,-3.4028657308881254) -- (12.174960305780372,-3.3779480558724533) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (11.777479270649964,4.876648796397846) -- (13.275415522675573,3.795298365941491) -- (14.960860591856818,4.55187399821714) -- (15.148369409012455,6.389800060949143) -- (13.650433156986848,7.471150491405497) -- (11.964988087805603,6.714574859129851) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (15.152216036590277,6.396871128250345) -- (14.964781801168915,4.54427519204534) -- (16.668784874285734,3.7935310130737405) -- (17.90935092582756,5.182141529818166) -- (16.972059837852846,6.791094205273374) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (11.9680222329796,6.718436663804776) -- (13.64725180938035,7.462189631895138) -- (13.458811179129027,9.289064169643352) -- (11.663118888371507,9.67438175906314) -- (10.741760649598524,8.08564658803953) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (14.139482089391567,12.400521393314591) -- (14.704568310544015,10.653215314751126) -- (16.540976388147158,10.650696974996007) -- (17.110852776168304,12.39644663399559) -- (15.626647675748258,13.47789759886099) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (16.96413900558322,6.803713622705737) -- (17.9,5.2) -- (19.714419242793017,5.594481933559855) -- (19.899931010264172,7.4419987991533585) -- (18.200164345081397,8.18934508331896) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (11.664272658025446,9.680500988194913) -- (13.46271487127929,9.29430918661199) -- (14.696387888810303,10.65870992973667) -- (14.131618693087471,12.409302474444273) -- (12.333176479833627,12.795494276027195) -- (11.099503462302614,11.431093532902516) -- cycle;\draw [line width=1.2pt] (6.8444839764998076,4.482133537227108)-- (8.540164171934249,5.207693943663967);\draw [line width=1.2pt] (8.540164171934249,5.207693943663967)-- (8.759650525696987,7.038976272822785);\draw [line width=1.2pt] (8.759650525696987,7.038976272822785)-- (7.283456684025284,8.144698195544743);\draw [line width=1.2pt] (7.283456684025284,8.144698195544743)-- (5.587776488590842,7.419137789107884);\draw [line width=1.2pt] (5.587776488590842,7.419137789107884)-- (5.368290134828104,5.5878554599490675);\draw [line width=1.2pt] (5.368290134828104,5.5878554599490675)-- (6.8444839764998076,4.482133537227108);\draw [line width=1.2pt] (6.63,2.6154028259781286)-- (8.12187,1.50606);\draw [line width=1.2pt] (8.12187,1.50606)-- (9.82852406880308,2.243385906154826);\draw [line width=1.2pt] (9.82852406880308,2.243385906154826)-- (10.04330813760616,4.090054638287781);\draw [line width=1.2pt] (10.04330813760616,4.090054638287781)-- (8.55143813760616,5.19939746426591);\draw [line width=1.2pt] (8.55143813760616,5.19939746426591)-- (6.844784068803079,4.462071558111085);\draw [line width=1.2pt] (6.844784068803079,4.462071558111085)-- (6.63,2.6154028259781286);\draw [line width=1.2pt] (5.598173746379701,-0.4455943008213786)-- (7.598173746379704,-0.4455943008213786);\draw [line width=1.2pt] (7.598173746379704,-0.4455943008213786)-- (8.216207735129599,1.4565187317689308);\draw [line width=1.2pt] (8.216207735129599,1.4565187317689308)-- (6.598173746379702,2.6320892363538784);\draw [line width=1.2pt] (6.598173746379702,2.6320892363538784)-- (4.980139757629805,1.456518731768931);\draw [line width=1.2pt] (4.980139757629805,1.456518731768931)-- (5.598173746379701,-0.4455943008213786);\draw [line width=1.2pt] (10.050247911842865,4.127366853520441)-- (9.85513422827605,2.2738815469191453);\draw [line width=1.2pt] (9.85513422827605,2.2738815469191453)-- (11.362742747550556,1.1781654870236762);\draw [line width=1.2pt] (11.362742747550556,1.1781654870236762)-- (13.065464950391876,1.935934733729505);\draw [line width=1.2pt] (13.065464950391876,1.935934733729505)-- (13.26057863395869,3.7894200403308016);\draw [line width=1.2pt] (13.26057863395869,3.7894200403308016)-- (11.752970114684185,4.885136100226271);\draw [line width=1.2pt] (11.752970114684185,4.885136100226271)-- (10.050247911842865,4.127366853520441);\draw [line width=1.2pt] (13.050946924361684,1.935934733729505)-- (11.395194493852529,1.172318879623702);\draw [line width=1.2pt] (11.395194493852529,1.172318879623702)-- (11.228629006986125,-0.6434127146279552);\draw [line width=1.2pt] (11.228629006986125,-0.6434127146279552)-- (12.71781595062888,-1.695528454773812);\draw [line width=1.2pt] (12.71781595062888,-1.695528454773812)-- (14.373568381138035,-0.9319126006680107);\draw [line width=1.2pt] (14.373568381138035,-0.9319126006680107)-- (14.540133868004439,0.8838189935836472);\draw [line width=1.2pt] (14.540133868004439,0.8838189935836472)-- (13.050946924361684,1.935934733729505);\draw [line width=1.2pt] (17.895818784401822,5.170206259832203)-- (16.66696151827849,3.792498395918885);\draw [line width=1.2pt] (16.66696151827849,3.792498395918885)-- (18.044669382191802,2.5636411297955535);\draw [line width=1.2pt] (18.044669382191802,2.5636411297955535)-- (19.273526648315137,3.941348993708868);\draw [line width=1.2pt] (19.273526648315137,3.941348993708868)-- (17.895818784401822,5.170206259832203);\draw [line width=1.2pt] (12.70437094245782,-1.667954364772842)-- (11.241667183450124,-0.6360378181410664);\draw [line width=1.2pt] (11.241667183450124,-0.6360378181410664)-- (9.808255908233686,-1.7082720098688238);\draw [line width=1.2pt] (9.808255908233686,-1.7082720098688238)-- (10.385062779300293,-3.4028657308881254);\draw [line width=1.2pt] (10.385062779300293,-3.4028657308881254)-- (12.174960305780372,-3.3779480558724533);\draw [line width=1.2pt] (12.174960305780372,-3.3779480558724533)-- (12.70437094245782,-1.667954364772842);\draw [line width=1.2pt] (11.777479270649964,4.876648796397846)-- (13.275415522675573,3.795298365941491);\draw [line width=1.2pt] (13.275415522675573,3.795298365941491)-- (14.960860591856818,4.55187399821714);\draw [line width=1.2pt] (14.960860591856818,4.55187399821714)-- (15.148369409012455,6.389800060949143);\draw [line width=1.2pt] (15.148369409012455,6.389800060949143)-- (13.650433156986848,7.471150491405497);\draw [line width=1.2pt] (13.650433156986848,7.471150491405497)-- (11.964988087805603,6.714574859129851);\draw [line width=1.2pt] (11.964988087805603,6.714574859129851)-- (11.777479270649964,4.876648796397846);\draw [line width=1.2pt] (15.152216036590277,6.396871128250345)-- (14.964781801168915,4.54427519204534);\draw [line width=1.2pt] (14.964781801168915,4.54427519204534)-- (16.668784874285734,3.7935310130737405);\draw [line width=1.2pt] (16.668784874285734,3.7935310130737405)-- (17.90935092582756,5.182141529818166);\draw [line width=1.2pt] (17.90935092582756,5.182141529818166)-- (16.972059837852846,6.791094205273374);\draw [line width=1.2pt] (16.972059837852846,6.791094205273374)-- (15.152216036590277,6.396871128250345);\draw [line width=1.2pt] (11.9680222329796,6.718436663804776)-- (13.64725180938035,7.462189631895138);\draw [line width=1.2pt] (13.64725180938035,7.462189631895138)-- (13.458811179129027,9.289064169643352);\draw [line width=1.2pt] (13.458811179129027,9.289064169643352)-- (11.663118888371507,9.67438175906314);\draw [line width=1.2pt] (11.663118888371507,9.67438175906314)-- (10.741760649598524,8.08564658803953);\draw [line width=1.2pt] (10.741760649598524,8.08564658803953)-- (11.9680222329796,6.718436663804776);\draw [line width=1.2pt] (14.139482089391567,12.400521393314591)-- (14.704568310544015,10.653215314751126);\draw [line width=1.2pt] (14.704568310544015,10.653215314751126)-- (16.540976388147158,10.650696974996007);\draw [line width=1.2pt] (16.540976388147158,10.650696974996007)-- (17.110852776168304,12.39644663399559);\draw [line width=1.2pt] (17.110852776168304,12.39644663399559)-- (15.626647675748258,13.47789759886099);\draw [line width=1.2pt] (15.626647675748258,13.47789759886099)-- (14.139482089391567,12.400521393314591);\draw [line width=1.2pt] (16.96413900558322,6.803713622705737)-- (17.9,5.2);\draw [line width=1.2pt] (17.9,5.2)-- (19.714419242793017,5.594481933559855);\draw [line width=1.2pt] (19.714419242793017,5.594481933559855)-- (19.899931010264172,7.4419987991533585);\draw [line width=1.2pt] (19.899931010264172,7.4419987991533585)-- (18.200164345081397,8.18934508331896);\draw [line width=1.2pt] (18.200164345081397,8.18934508331896)-- (16.96413900558322,6.803713622705737);\draw [line width=1.2pt] (11.664272658025446,9.680500988194913)-- (13.46271487127929,9.29430918661199);\draw [line width=1.2pt] (13.46271487127929,9.29430918661199)-- (14.696387888810303,10.65870992973667);\draw [line width=1.2pt] (14.696387888810303,10.65870992973667)-- (14.131618693087471,12.409302474444273);\draw [line width=1.2pt] (14.131618693087471,12.409302474444273)-- (12.333176479833627,12.795494276027195);\draw [line width=1.2pt] (12.333176479833627,12.795494276027195)-- (11.099503462302614,11.431093532902516);\draw [line width=1.2pt] (11.099503462302614,11.431093532902516)-- (11.664272658025446,9.680500988194913);\begin{footnotesize}\draw [fill=black] (6.8444839764998076,4.482133537227108) circle (0.5pt);\draw [fill=black] (8.540164171934249,5.207693943663967) circle (0.5pt);\draw[color=black] (6.939163662938267,6.53846342310135) node {$F_1$};\draw [color=ttqqqq] (8.759650525696987,7.038976272822785)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);\draw [fill=uuuuuu] (7.283456684025284,8.144698195544743) circle (0.5pt);\draw [fill=uuuuuu] (5.587776488590842,7.419137789107884) circle (0.5pt);\draw [fill=uuuuuu] (5.368290134828104,5.5878554599490675) circle (0.5pt);\draw [fill=black] (6.63,2.6154028259781286) circle (0.5pt);\draw [fill=black] (8.12187,1.50606) circle (0.5pt);\draw[color=black] (8.237688149040084,3.649908954017779) node {$F_2$};\draw [color=ttqqqq] (9.82852406880308,2.243385906154826)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);\draw [fill=uuuuuu] (10.04330813760616,4.090054638287781) circle (0.5pt);\draw [fill=uuuuuu] (8.55143813760616,5.19939746426591) circle (0.5pt);\draw [fill=uuuuuu] (6.844784068803079,4.462071558111085) circle (0.5pt);\draw [fill=black] (5.598173746379701,-0.4455943008213786) circle (0.5pt);\draw [fill=black] (7.598173746379704,-0.4455943008213786) circle (0.5pt);\draw[color=black] (6.3296521694619035,1.211862980112381) node {$F_3$};\draw [fill=black] (8.216207735129599,1.4565187317689308) circle (0.5pt);\draw [fill=black] (6.598173746379702,2.6320892363538784) circle (0.5pt);\draw [fill=black] (4.980139757629805,1.456518731768931) circle (0.5pt);\draw [fill=black] (10.050247911842865,4.127366853520441) circle (0.5pt);\draw [fill=black] (9.85513422827605,2.2738815469191453) circle (0.5pt);\draw[color=black] (11.444248614720083,3.2789019579886967) node {$F_4$};\draw [fill=black] (11.362742747550556,1.1781654870236762) circle (0.5pt);\draw [fill=black] (13.065464950391876,1.935934733729505) circle (0.5pt);\draw [fill=black] (13.26057863395869,3.7894200403308016) circle (0.5pt);\draw [fill=black] (11.752970114684185,4.885136100226271) circle (0.5pt);\draw [fill=black] (13.050946924361684,1.935934733729505) circle (0.5pt);\draw [fill=black] (11.395194493852529,1.172318879623702) circle (0.5pt);
\draw[color=black] (12.79577410025463,0.24334848833785323) node {$F_5$};
\draw [fill=black] (11.228629006986125,-0.6434127146279552) circle (0.5pt);\draw [fill=black] (12.71781595062888,-1.695528454773812) circle (0.5pt);\draw [fill=black] (14.373568381138035,-0.9319126006680107) circle (0.5pt);\draw [fill=black] (14.540133868004439,0.8838189935836472) circle (0.5pt);\draw [fill=black] (17.895818784401822,5.170206259832203) circle (0.5pt);
\draw [fill=black] (16.66696151827849,3.792498395918885) circle (0.5pt);
\draw[color=black] (18.00887504296008,4.059420447494129) node {$F_9$};
\draw [fill=uuuuuu] (18.044669382191802,2.5636411297955535) circle (0.5pt);\draw [fill=uuuuuu] (19.273526648315137,3.941348993708868) circle (0.5pt);\draw [fill=black] (12.70437094245782,-1.667954364772842) circle (0.5pt);\draw [fill=black] (11.241667183450124,-0.6360378181410664) circle (0.5pt);\draw[color=black] (11.205744117272811,-1.941696486134819) node {$F_6$};\draw [fill=black] (9.808255908233686,-1.7082720098688238) circle (0.5pt);\draw [fill=black] (10.385062779300293,-3.4028657308881254) circle (0.5pt);\draw [fill=black] (12.174960305780372,-3.3779480558724533) circle (0.5pt);\draw [fill=black] (11.777479270649964,4.876648796397846) circle (0.5pt);\draw [fill=black] (13.275415522675573,3.795298365941491) circle (0.5pt);
\draw[color=black] (13.431786093447355,5.655452429341363) node {$F_{7}$};
\draw [fill=black] (14.960860591856818,4.55187399821714) circle (0.5pt);\draw [fill=black] (15.148369409012455,6.389800060949143) circle (0.5pt);\draw [fill=black] (13.650433156986848,7.471150491405497) circle (0.5pt);\draw [fill=black] (11.964988087805603,6.714574859129851) circle (0.5pt);\draw [fill=black] (15.152216036590277,6.396871128250345) circle (0.5pt);\draw [fill=black] (14.964781801168915,4.54427519204534) circle (0.5pt);\draw[color=black] (16.293840062814624,5.6904474321777325) node {$F_8$};\draw [fill=black] (16.668784874285734,3.7935310130737405) circle (0.5pt);\draw [fill=black] (17.90935092582756,5.182141529818166) circle (0.5pt);\draw [fill=black] (16.972059837852846,6.791094205273374) circle (0.5pt);\draw [fill=black] (11.9680222329796,6.718436663804776) circle (0.5pt);\draw [fill=black] (13.64725180938035,7.462189631895138) circle (0.5pt);\draw[color=black] (12.265764105927355,8.552501401544939) node {$F_{11}$};\draw [fill=black] (13.458811179129027,9.289064169643352) circle (0.5pt);\draw [fill=black] (11.663118888371507,9.67438175906314) circle (0.5pt);\draw [fill=black] (10.741760649598524,8.08564658803953) circle (0.5pt);\draw [fill=black] (11.670204249892139,9.672576095782206) circle (0.5pt);\draw [fill=black] (13.471789282932798,9.29588487622065) circle (0.5pt);\draw [fill=black] (14.139482089391567,12.400521393314591) circle (0.5pt);\draw [fill=black] (14.704568310544015,10.653215314751126) circle (0.5pt);
\draw[color=black] (15.472324571607354,12.154076858715757) node {$F_{13}$};
\draw [fill=black] (16.540976388147158,10.250696974996007) circle (0.5pt);\draw [fill=black] (17.110852776168304,12.39644663399559) circle (0.5pt);\draw [fill=black] (15.626647675748258,13.47789759886099) circle (0.5pt);\draw [fill=black] (16.96413900558322,6.803713622705737) circle (0.5pt);\draw [fill=black] (17.9,5.2) circle (0.5pt);\draw[color=black] (18.519882038989174,6.935970918846794) node {$F_{10}$};\draw [fill=black] (19.714419242793017,5.594481933559855) circle (0.5pt);\draw [fill=black] (19.899931010264172,7.4419987991533585) circle (0.5pt);\draw [fill=black] (18.200164345081397,8.18934508331896) circle (0.5pt);\draw [fill=black] (11.664272658025446,9.680500988194913) circle (0.5pt);\draw [fill=black] (13.46271487127929,9.29430918661199) circle (0.5pt);\draw[color=black] (12.716272601105537,11.335053871763057) node {$F_{12}$};\draw [color=ttqqqq] (14.696387888810303,10.65870992973667)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);\draw [fill=uuuuuu] (14.131618693087471,12.409302474444273) circle (0.5pt);\draw [fill=uuuuuu] (12.333176479833627,12.795494276027195) circle (0.5pt);\draw [fill=uuuuuu] (11.099503462302614,11.431093532902516) circle (0.5pt);\end{footnotesize}\end{tikzpicture}


==> localpicture.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.9]\clip(-0.5427108057048596,-1.2342048479497174) rectangle (3.360627400533817,3.417991112626764);\draw [line width=1.6pt] (1,0)-- (1,2);\draw [line width=1.6pt] (1,2)-- (2.32,3.28);\draw [line width=1.6pt] (1,2)-- (-0.24,3.3);\draw [line width=1.6pt] (1,0)-- (2.3,-1.3);\draw [line width=1.6pt] (1,0)-- (-0.24,-1.3);\draw [->,line width=1.2pt] (1,0) -- (1,0.8495988816169101);\draw [->,line width=1.2pt] (2.3,-1.3) -- (1.65,-0.65);\draw [->,line width=1.2pt] (1,0) -- (0.2964778782996653,-0.7375635146858347);\draw [->,line width=1.2pt] (2.32,3.28) -- (1.4966398485565546,2.481590156176053);\draw [->,line width=1.2pt] (1,2) -- (0.4521502044863054,2.574358656586938);\draw [shift={(1.942990610014141,0.9220136164803816)},line width=1.6pt]  plot[domain=-0.2634370941166182:2.878155559473175,variable=\t]({1*0.3689739857759035*cos(\t r)+0*0.3689739857759035*sin(\t r)},{0*0.3689739857759035*cos(\t r)+1*0.3689739857759035*sin(\t r)});\draw [line width=2.4pt] (2.2513125684202007,0.8962191502826906)-- (2.299235237374579,0.825932569149603);\draw [line width=2.4pt] (2.299235237374579,0.825932569149603)-- (2.382301196895501,0.8866346164918151);\draw [shift={(0.06552058425463358,0.9219547833697883)},line width=1.6pt]  plot[domain=-0.2634370941166182:2.8781555594731745,variable=\t]({1*0.3689739857759036*cos(\t r)+0*0.3689739857759036*sin(\t r)},{0*0.3689739857759036*cos(\t r)+1*0.3689739857759036*sin(\t r)});\draw [line width=2.4pt] (0.37384254266069294,0.8961603171720973)-- (0.42176521161507174,0.8258737360390096);\draw [line width=2.4pt] (0.42176521161507174,0.8258737360390096)-- (0.5048311711359934,0.8865757833812218);\begin{normalsize}\draw [fill=black] (1,0) circle (0.5pt);

\draw [fill=black] (1,2) circle (0.5pt);\draw[color=black] (1.127308257066187,1.0819525426791718) node {$e$};

\draw [fill=black] (-0.24,3.3) circle (0.5pt);\draw[color=black] (0.497737578640594,2.82) node {$\bar e_1$};

\draw [fill=black] (2.32,3.28) circle (0.5pt);\draw[color=black] (1.3779483216234536,2.82) node {$\bar e_2$};

\draw [fill=black,shift={(1,0.8495988816169101)},rotate=270] (0,0) ++(0 pt,0.75pt) -- ++(0.649519052838329pt,-1.125pt)--++(-1.299038105676658pt,0 pt) -- ++(0.649519052838329pt,1.125pt);\draw [fill=black] (1.65,-0.65) circle (0.5pt);

\draw [fill=black] (2.3,-1.3) circle (0.5pt);\draw [fill=black] (-0.24,-1.3) circle (0.5pt);\draw[color=black] (0.1453152038638715,-0.48) node {$\bar e_3$};

\draw[color=black] (1.75687893549178,-0.48) node {$\bar e_4$};

\draw [fill=black] (0.2964778782996653,-0.7375635146858347) circle (0.5pt);\draw [fill=black] (1.4966398485565546,2.481590156176053) circle (0.5pt);\draw [fill=black] (0.4521502044863054,2.574358656586938) circle (0.5pt);\draw [fill=black] (1.5867459826537031,1.01809466381116) circle (0.5pt);\draw [fill=black] (2.299235237374579,0.825932569149603) circle (0.5pt);

\draw[color=black] (1.9788854378839629,0.50) node {$F_{i+1}$};\draw [fill=black] (2.2513125684202007,0.8962191502826906) circle (0.5pt);

\draw [fill=black] (2.382301196895501,0.8866346164918151) circle (0.5pt);\draw [fill=black] (-0.2907240431058046,1.018035830700567) circle (0.5pt);\draw [fill=black] (0.42176521161507174,0.8258737360390096) circle (0.5pt);

\draw[color=black] (0.07360575317493133,0.50) node {$F_j$};

\draw [fill=black] (0.37384254266069294,0.8961603171720973) circle (0.5pt);\draw [fill=black] (0.5048311711359934,0.8865757833812218) circle (0.5pt);\end{normalsize}\end{tikzpicture}

==> noncontractible.tikz <==
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}\definecolor{ccqqqq}{rgb}{0.8,0,0}\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}\definecolor{ttqqqq}{rgb}{0.2,0,0}\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.32]\clip(4.004439287364117,-3.539582000176419) rectangle (38.23448883528089,13.670293681499523);

\fill[line width=1.2pt,fill=black,fill opacity=0.1] (6.8444839764998076,4.482133537227108) -- (8.540164171934249,5.207693943663967) -- (8.759650525696987,7.038976272822785) -- (7.283456684025284,8.144698195544743) -- (5.587776488590842,7.419137789107884) -- (5.368290134828104,5.5878554599490675) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.1] (6.63,2.6154028259781286) -- (8.12187,1.50606) -- (9.82852406880308,2.243385906154826) -- (10.04330813760616,4.090054638287781) -- (8.55143813760616,5.19939746426591) -- (6.844784068803079,4.462071558111085) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.05] (5.598173746379701,-0.4455943008213786) -- (7.598173746379704,-0.4455943008213786) -- (8.216207735129599,1.4565187317689308) -- (6.598173746379702,2.6320892363538784) -- (4.980139757629805,1.456518731768931) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.05] (10.050247911842865,4.127366853520441) -- (9.85513422827605,2.2738815469191453) -- (11.362742747550556,1.1781654870236762) -- (13.065464950391876,1.935934733729505) -- (13.26057863395869,3.7894200403308016) -- (11.752970114684185,4.885136100226271) -- cycle; %F4 hexagon

\fill[line width=1.2pt,fill=black,fill opacity=0.05] (13.050946924361684,1.935934733729505) -- (11.395194493852529,1.172318879623702) -- (11.228629006986125,-0.6434127146279552) -- (12.71781595062888,-1.695528454773812) -- (14.373568381138035,-0.9319126006680107) -- (14.540133868004439,0.8838189935836472) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.1] (17.895818784401822,5.170206259832203) -- (16.66696151827849,3.792498395918885) -- (18.044669382191802,2.5636411297955535) -- (19.273526648315137,3.941348993708868) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.05] (12.70437094245782,-1.667954364772842) -- (11.241667183450124,-0.6360378181410664) -- (9.808255908233686,-1.7082720098688238) -- (10.385062779300293,-3.4028657308881254) -- (12.174960305780372,-3.3779480558724533) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.05] (11.777479270649964,4.876648796397846) -- (13.275415522675573,3.795298365941491) -- (14.960860591856818,4.55187399821714) -- (15.148369409012455,6.389800060949143) -- (13.650433156986848,7.471150491405497) -- (11.964988087805603,6.714574859129851) -- cycle;

\fill[line width=1.2pt,fill=black,fill opacity=0.05] (15.152216036590277,6.396871128250345) -- (14.964781801168915,4.54427519204534) -- (16.668784874285734,3.7935310130737405) -- (17.90935092582756,5.182141529818166) -- (16.972059837852846,6.791094205273374) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (11.9680222329796,6.718436663804776) -- (13.64725180938035,7.462189631895138) -- (13.458811179129027,9.289064169643352) -- (11.663118888371507,9.67438175906314) -- (10.741760649598524,8.08564658803953) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (14.139482089391567,12.400521393314591) -- (14.704568310544015,10.653215314751126) -- (16.540976388147158,10.650696974996007) -- (17.110852776168304,12.39644663399559) -- (15.626647675748258,13.47789759886099) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (16.96413900558322,6.803713622705737) -- (17.9,5.2) -- (19.714419242793017,5.594481933559855) -- (19.899931010264172,7.4419987991533585) -- (18.200164345081397,8.18934508331896) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (11.664272658025446,9.680500988194913) -- (13.46271487127929,9.29430918661199) -- (14.696387888810303,10.65870992973667) -- (14.131618693087471,12.409302474444273) -- (12.333176479833627,12.795494276027195) -- (11.099503462302614,11.431093532902516) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.05] (16.207619919315206,1.6436340866466264) -- (14.551867488806051,0.8800182325408226) -- (14.385302001939651,-0.9357133617108357) -- (15.874488945582407,-1.9878291018566911) -- (17.53024137609156,-1.2242132477508882) -- (17.696806862957963,0.5915183465007701) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (16.207619919315206,1.6436340866466264) -- (16.66696151827849,3.792498395918885) -- (18.044669382191802,2.5636411297955535) -- (17.696806862957963,0.5915183465007701) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (18.203804642153656,8.186388732099104) -- (19.899243769657847,7.429276224310104) -- (21.143220057086168,8.807774022944097) -- (20.216600556411592,10.416845023705811) -- (18.39994192292793,10.03280779385437) -- cycle;\fill[line width=1.2pt,fill=black,fill opacity=0.1] (16.540976388147158,10.650696974996007) -- (18.39994192292793,10.032807793854376) -- (20.216600556411596,10.416845023705816) -- (19.074806460940245,12.65651966607314) -- (17.110852776168304,12.39644663399559) -- cycle;

%\draw [line width=1.2pt] (6.8444839764998076,4.482133537227108)-- (8.540164171934249,5.207693943663967);

\draw [line width=1.2pt] (8.540164171934249,5.207693943663967)-- (8.759650525696987,7.038976272822785);

\draw [line width=1.2pt] (8.759650525696987,7.038976272822785)-- (7.283456684025284,8.144698195544743);

\draw [line width=1.2pt] (7.283456684025284,8.144698195544743)-- (5.587776488590842,7.419137789107884);

\draw [line width=1.2pt] (5.587776488590842,7.419137789107884)-- (5.368290134828104,5.5878554599490675);

\draw [line width=1.2pt] (5.368290134828104,5.5878554599490675)-- (6.8444839764998076,4.482133537227108);

\draw [line width=1.2pt] (6.63,2.6154028259781286)-- (8.12187,1.50606);

\draw [line width=1.2pt] (8.12187,1.50606)-- (9.82852406880308,2.243385906154826);\draw [line width=1.2pt] (9.82852406880308,2.243385906154826)-- (10.04330813760616,4.090054638287781);

\draw [line width=1.2pt] (10.04330813760616,4.090054638287781)-- (8.55143813760616,5.19939746426591);

\draw [line width=1.2pt] (8.55143813760616,5.19939746426591)-- (6.844784068803079,4.462071558111085);

\draw [line width=1.2pt] (6.844784068803079,4.462071558111085)-- (6.63,2.6154028259781286);\draw [line width=1.2pt] (5.598173746379701,-0.4455943008213786)-- (7.598173746379704,-0.4455943008213786);

\draw [line width=1.2pt] (7.598173746379704,-0.4455943008213786)-- (8.216207735129599,1.4565187317689308);

\draw [line width=1.2pt] (8.216207735129599,1.4565187317689308)-- (6.598173746379702,2.6320892363538784);\draw [line width=1.2pt] (6.598173746379702,2.6320892363538784)-- (4.980139757629805,1.456518731768931);\draw [line width=1.2pt] (4.980139757629805,1.456518731768931)-- (5.598173746379701,-0.4455943008213786);\draw [line width=1.2pt] (10.050247911842865,4.127366853520441)-- (9.85513422827605,2.2738815469191453);\draw [line width=1.2pt] (9.85513422827605,2.2738815469191453)-- (11.362742747550556,1.1781654870236762);\draw [line width=1.2pt] (11.362742747550556,1.1781654870236762)-- (13.065464950391876,1.935934733729505);\draw [line width=1.2pt] (13.065464950391876,1.935934733729505)-- (13.26057863395869,3.7894200403308016);\draw [line width=1.2pt] (13.26057863395869,3.7894200403308016)-- (11.752970114684185,4.885136100226271);\draw [line width=1.2pt] (11.752970114684185,4.885136100226271)-- (10.050247911842865,4.127366853520441);\draw [line width=1.2pt] (13.050946924361684,1.935934733729505)-- (11.395194493852529,1.172318879623702);\draw [line width=1.2pt] (11.395194493852529,1.172318879623702)-- (11.228629006986125,-0.6434127146279552);\draw [line width=1.2pt] (11.228629006986125,-0.6434127146279552)-- (12.71781595062888,-1.695528454773812);\draw [line width=1.2pt] (12.71781595062888,-1.695528454773812)-- (14.373568381138035,-0.9319126006680107);\draw [line width=1.2pt] (14.373568381138035,-0.9319126006680107)-- (14.540133868004439,0.8838189935836472);\draw [line width=1.2pt] (14.540133868004439,0.8838189935836472)-- (13.050946924361684,1.935934733729505);\draw [line width=1.2pt] (17.895818784401822,5.170206259832203)-- (16.66696151827849,3.792498395918885);\draw [line width=1.2pt] (16.66696151827849,3.792498395918885)-- (18.044669382191802,2.5636411297955535);\draw [line width=1.2pt] (18.044669382191802,2.5636411297955535)-- (19.273526648315137,3.941348993708868);\draw [line width=1.2pt] (19.273526648315137,3.941348993708868)-- (17.895818784401822,5.170206259832203);







\draw [line width=1.2pt] (12.70437094245782,-1.667954364772842)-- (11.241667183450124,-0.6360378181410664);
\draw [line width=1.2pt] (11.241667183450124,-0.6360378181410664)-- (9.808255908233686,-1.7082720098688238);
\draw [line width=1.2pt] (9.808255908233686,-1.7082720098688238)-- (10.385062779300293,-3.4028657308881254);\draw [line width=1.2pt] (10.385062779300293,-3.4028657308881254)-- (12.174960305780372,-3.3779480558724533);\draw [line width=1.2pt] (12.174960305780372,-3.3779480558724533)-- (12.70437094245782,-1.667954364772842);

\draw [line width=1.2pt] (11.777479270649964,4.876648796397846)-- (13.275415522675573,3.795298365941491);

\draw [line width=1.2pt] (13.275415522675573,3.795298365941491)-- (14.960860591856818,4.55187399821714);

\draw [line width=1.2pt] (15.148369409012455,6.389800060949143)-- (13.650433156986848,7.471150491405497);

\draw [line width=1.2pt] (13.650433156986848,7.471150491405497)-- (11.964988087805603,6.714574859129851);\draw [line width=1.2pt] (11.964988087805603,6.714574859129851)-- (11.777479270649964,4.876648796397846);\draw [line width=1.2pt] (15.152216036590277,6.396871128250345)-- (14.964781801168915,4.54427519204534);

\draw [line width=1.2pt] (14.964781801168915,4.54427519204534)-- (16.668784874285734,3.7935310130737405);\draw [line width=1.2pt] (16.668784874285734,3.7935310130737405)-- (17.90935092582756,5.182141529818166);\draw [line width=1.2pt] (17.90935092582756,5.182141529818166)-- (16.972059837852846,6.791094205273374);\draw [line width=1.2pt] (16.972059837852846,6.791094205273374)-- (15.152216036590277,6.396871128250345);\draw [line width=1.2pt] (11.9680222329796,6.718436663804776)-- (13.64725180938035,7.462189631895138);\draw [line width=1.2pt] (13.64725180938035,7.462189631895138)-- (13.458811179129027,9.289064169643352);\draw [line width=1.2pt] (13.458811179129027,9.289064169643352)-- (11.663118888371507,9.67438175906314);\draw [line width=1.2pt] (11.663118888371507,9.67438175906314)-- (10.741760649598524,8.08564658803953);\draw [line width=1.2pt] (10.741760649598524,8.08564658803953)-- (11.9680222329796,6.718436663804776);







\draw [line width=1.2pt] (14.139482089391567,12.400521393314591)-- (14.704568310544015,10.653215314751126);\draw [line width=1.2pt] (14.704568310544015,10.653215314751126)-- (16.540976388147158,10.650696974996007);\draw [line width=1.2pt] (16.540976388147158,10.650696974996007)-- (17.110852776168304,12.39644663399559);\draw [line width=1.2pt] (17.110852776168304,12.39644663399559)-- (15.626647675748258,13.47789759886099);\draw [line width=1.2pt] (15.626647675748258,13.47789759886099)-- (14.139482089391567,12.400521393314591);\draw [line width=1.2pt] (16.96413900558322,6.803713622705737)-- (17.9,5.2);\draw [line width=1.2pt] (17.9,5.2)-- (19.714419242793017,5.594481933559855);\draw [line width=1.2pt] (19.714419242793017,5.594481933559855)-- (19.899931010264172,7.4419987991533585);\draw [line width=1.2pt] (19.899931010264172,7.4419987991533585)-- (18.200164345081397,8.18934508331896);\draw [line width=1.2pt] (18.200164345081397,8.18934508331896)-- (16.96413900558322,6.803713622705737);\draw [line width=1.2pt] (11.664272658025446,9.680500988194913)-- (13.46271487127929,9.29430918661199);\draw [line width=1.2pt] (13.46271487127929,9.29430918661199)-- (14.696387888810303,10.65870992973667);\draw [line width=1.2pt] (14.696387888810303,10.65870992973667)-- (14.131618693087471,12.409302474444273);\draw [line width=1.2pt] (14.131618693087471,12.409302474444273)-- (12.333176479833627,12.795494276027195);\draw [line width=1.2pt] (12.333176479833627,12.795494276027195)-- (11.099503462302614,11.431093532902516);\draw [line width=1.2pt] (11.099503462302614,11.431093532902516)-- (11.664272658025446,9.680500988194913);\draw [line width=1.2pt] (16.207619919315206,1.6436340866466264)-- (14.551867488806051,0.8800182325408226);\draw [line width=1.2pt] (14.551867488806051,0.8800182325408226)-- (14.385302001939651,-0.9357133617108357);\draw [line width=1.2pt] (14.385302001939651,-0.9357133617108357)-- (15.874488945582407,-1.9878291018566911);\draw [line width=1.2pt] (15.874488945582407,-1.9878291018566911)-- (17.53024137609156,-1.2242132477508882);\draw [line width=1.2pt] (17.53024137609156,-1.2242132477508882)-- (17.696806862957963,0.5915183465007701);\draw [line width=1.2pt] (17.696806862957963,0.5915183465007701)-- (16.207619919315206,1.6436340866466264);\draw [line width=1.2pt] (16.207619919315206,1.6436340866466264)-- (16.66696151827849,3.792498395918885);\draw [line width=1.2pt] (16.66696151827849,3.792498395918885)-- (18.044669382191802,2.5636411297955535);\draw [line width=1.2pt] (18.044669382191802,2.5636411297955535)-- (17.696806862957963,0.5915183465007701);\draw [line width=1.2pt] (17.696806862957963,0.5915183465007701)-- (16.207619919315206,1.6436340866466264);\draw [line width=1.2pt] (18.203804642153656,8.186388732099104)-- (19.899243769657847,7.429276224310104);\draw [line width=1.2pt] (19.899243769657847,7.429276224310104)-- (21.143220057086168,8.807774022944097);

\draw [line width=1.2pt] (21.143220057086168,8.807774022944097)-- (20.216600556411592,10.416845023705811);
\draw [line width=1.2pt] (20.216600556411592,10.416845023705811)-- (18.39994192292793,10.03280779385437);
\draw [line width=1.2pt] (18.39994192292793,10.03280779385437)-- (18.203804642153656,8.186388732099104);
\draw [line width=1.2pt] (16.540976388147158,10.650696974996007)-- (18.39994192292793,10.032807793854376);
\draw [line width=1.2pt] (18.39994192292793,10.032807793854376)-- (20.216600556411596,10.416845023705816);
\draw [line width=1.2pt] (20.216600556411596,10.416845023705816)-- (19.074806460940245,12.65651966607314);
\draw [line width=1.2pt] (19.074806460940245,12.65651966607314)-- (17.110852776168304,12.39644663399559);\draw [line width=1.2pt] (17.110852776168304,12.39644663399559)-- (16.540976388147158,10.650696974996007);

\draw [line width=1.2pt,color=ccqqqq] (14.964781801168915,4.54427519204534)-- (15.152216036590277,6.396871128250345); %red edge F_17 \cap F_10

\draw [line width=1.2pt,color=ccqqqq] (11.752970114684185,4.885136100226271)-- (13.26057863395869,3.7894200403308016); %red edge F17 \cap F4

%\draw [line width=1.2pt,color=ccqqqq] (18.203804642153656,8.186388732099104)-- (19.899243769657847,7.429276224310104);

%\draw [line width=1.2pt,color=ccqqqq] (14.964781801168915,4.54427519204534)-- (15.152216036590277,6.396871128250345);

%\draw [line width=2pt,color=ccqqqq] (18.203804642153656,8.186388732099104)-- (19.899243769657847,7.429276224310104);

\draw [line width=1.2pt,color=qqwuqq] (27.487276811409444,2.3318362043201626)-- (28.892560717768973,-0.6141190356028785)-- (32.0153658764665,-1.1053468133755144)-- (33.539762429840906,1.0410013616603986)-- (33.94518928914475,3.175352392928884)-- (32.13528205165214,4.5642072494734744)-- (34.471504765329726,5.877105170678387)-- (35.43277763559661,8.205253277566841)-- (34.2258908764434,10.824470646817074)-- (31.297626802465054,11.51788965685271)-- (28.611859130470318,10.403418265869101)-- (28.050455955873012,7.456051599233286)-- (29.39844157549028,4.809821138359791)-- (27.489052781275703,2.3332476310329353)-- (24.260984527341186,2.9648262024548973); %edges 2,4,5,7,8,9,10,11,12,13,14,15,16,17

%v17 (29.39844157549028,4.809821138359791)
%v4 (28.892560717768973,-0.6141190356028785)

\draw [line width=1.2pt,color=ccqqqq] (29.39844157549028,4.809821138359791)-- (27.487276811409444,2.3318362043201626); %edge 17-4

\draw [line width=1.2pt,color=ccqqqq] (29.39844157549028,4.809821138359791)-- (32.13528205165214,4.5642072494734744); %edge 17-10

\draw [line width=1.2pt,color=qqwuqq] (24.260984527341186,2.9648262024548973)-- (22.773477670479807,5.511567889774639);

\draw [line width=1.2pt,color=qqwuqq] (24.260984527341186,2.9648262024548973)-- (22.235229538886344,0.791545812724327);

\draw [line width=1.2pt,color=qqwuqq] (28.892560717768973,-0.6141190356028785)-- (26.044370162470862,-2.189520762254815);

%\draw [line width=1.2pt,color=ccqqqq] (34.471504765329726,5.877105170678387)-- (35.43277763559661,8.205253277566841);

\begin{normalsize}
\draw [fill=black] (6.8444839764998076,4.482133537227108) circle (0.5pt);\draw [fill=black] (8.540164171934249,5.207693943663967) circle (0.5pt);\draw[color=black] (6.901864741223214,6.590570892952955) node {$F_1$};\draw [color=ttqqqq] (8.759650525696987,7.038976272822785)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);\draw [fill=uuuuuu] (7.283456684025284,8.144698195544743) circle (0.5pt);\draw [fill=uuuuuu] (5.587776488590842,7.419137789107884) circle (0.5pt);\draw [fill=uuuuuu] (5.368290134828104,5.5878554599490675) circle (0.5pt);\draw [fill=black] (6.63,2.6154028259781286) circle (0.5pt);\draw [fill=black] (8.12187,1.50606) circle (0.5pt);\draw[color=black] (8.215813493554665,3.726836432743462) node {$F_2$};\draw [color=ttqqqq] (9.82852406880308,2.243385906154826)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);\draw [fill=uuuuuu] (10.04330813760616,4.090054638287781) circle (0.5pt);\draw [fill=uuuuuu] (8.55143813760616,5.19939746426591) circle (0.5pt);\draw [fill=uuuuuu] (6.844784068803079,4.462071558111085) circle (0.5pt);\draw [fill=black] (5.598173746379701,-0.4455943008213786) circle (0.5pt);\draw [fill=black] (7.598173746379704,-0.4455943008213786) circle (0.5pt);\draw[color=black] (6.228044868232726,1.3010848899777738) node {$F_3$};\draw [fill=black] (8.216207735129599,1.4565187317689308) circle (0.5pt);\draw [fill=black] (6.598173746379702,2.6320892363538784) circle (0.5pt);\draw [fill=black] (4.980139757629805,1.456518731768931) circle (0.5pt);\draw [fill=black] (10.050247911842865,4.127366853520441) circle (0.5pt);\draw [fill=black] (9.85513422827605,2.2738815469191453) circle (0.5pt);\draw[color=black] (11.416457890259482,3.3225445089491807) node {$F_4$};\draw [fill=black] (11.362742747550556,1.1781654870236762) circle (0.5pt);\draw [fill=black] (13.065464950391876,1.935934733729505) circle (0.5pt);\draw [fill=black] (13.26057863395869,3.7894200403308016) circle (0.5pt);\draw [fill=black] (11.752970114684185,4.885136100226271) circle (0.5pt);\draw [fill=black] (13.050946924361684,1.935934733729505) circle (0.5pt);\draw [fill=black] (11.395194493852529,1.172318879623702) circle (0.5pt);\draw[color=black] (12.764097636240457,0.5261920360387345) node {$F_{5}$};\draw [fill=black] (11.228629006986125,-0.6434127146279552) circle (0.5pt);\draw [fill=black] (12.71781595062888,-1.695528454773812) circle (0.5pt);\draw [fill=black] (14.373568381138035,-0.9319126006680107) circle (0.5pt);\draw [fill=black] (14.540133868004439,0.8838189935836472) circle (0.5pt);\draw [fill=black] (17.895818784401822,5.170206259832203) circle (0.5pt);\draw [fill=black] (16.66696151827849,3.792498395918885) circle (0.5pt);
\draw[color=black] (18.18834761381388,4.00) node {$F_9$};
\draw [fill=uuuuuu] (18.044669382191802,2.5636411297955535) circle (0.5pt);\draw [fill=uuuuuu] (19.273526648315137,3.941348993708868) circle (0.5pt);\draw [fill=black] (12.70437094245782,-1.667954364772842) circle (0.5pt);\draw [fill=black] (11.241667183450124,-0.6360378181410664) circle (0.5pt);\draw[color=black] (11.180620934712811,-1.8995595067269535) node {$F_6$};\draw [fill=black] (9.808255908233686,-1.7082720098688238) circle (0.5pt);\draw [fill=black] (10.385062779300293,-3.4028657308881254) circle (0.5pt);\draw [fill=black] (12.174960305780372,-3.3779480558724533) circle (0.5pt);\draw [fill=black] (11.777479270649964,4.876648796397846) circle (0.5pt);\draw [fill=black] (13.275415522675573,3.795298365941491) circle (0.5pt);\draw[color=black] (13.505299496529995,6.051514994560579) node {$F_{17}$};\draw [fill=black] (14.960860591856818,4.55187399821714) circle (0.5pt);\draw [fill=black] (15.148369409012455,6.389800060949143) circle (0.5pt);\draw [fill=black] (13.650433156986848,7.471150491405497) circle (0.5pt);\draw [fill=black] (11.964988087805603,6.714574859129851) circle (0.5pt);\draw [fill=black] (15.152216036590277,6.396871128250345) circle (0.5pt);\draw [fill=black] (14.964781801168915,4.54427519204534) circle (0.5pt);\draw[color=black] (16.369033956739564,5.714605058065345) node {$F_{10}$};\draw [fill=black] (16.668784874285734,3.7935310130737405) circle (0.5pt);\draw [fill=black] (17.90935092582756,5.182141529818166) circle (0.5pt);\draw [fill=black] (16.972059837852846,6.791094205273374) circle (0.5pt);\draw [fill=black] (11.9680222329796,6.718436663804776) circle (0.5pt);\draw [fill=black] (13.64725180938035,7.462189631895138) circle (0.5pt);\draw[color=black] (12.258732731497592,8.645721505573885) node {$F_{16}$};\draw [fill=black] (13.458811179129027,9.289064169643352) circle (0.5pt);\draw [fill=black] (11.663118888371507,9.67438175906314) circle (0.5pt);\draw [fill=black] (10.741760649598524,8.08564658803953) circle (0.5pt);\draw [fill=black] (11.670204249892139,9.672576095782206) circle (0.5pt);\draw [fill=black] (13.471789282932798,9.29588487622065) circle (0.5pt);\draw [fill=black] (14.139482089391567,12.400521393314591) circle (0.5pt);\draw [fill=black] (14.704568310544015,10.653215314751126) circle (0.5pt);

\draw[color=black] (15.425686134552885,12.022331737166222) node {$F_{14}$};

\draw [fill=black] (16.540976388147158,10.650696974996007) circle (0.5pt);\draw [fill=black] (17.110852776168304,12.39644663399559) circle (0.5pt);\draw [fill=black] (15.626647675748258,13.47789759886099) circle (0.5pt);\draw [fill=black] (16.96413900558322,6.803713622705737) circle (0.5pt);\draw [fill=black] (17.9,5.2) circle (0.5pt);\draw[color=black] (18.86216748680437,6.725334867551048) node {$F_{11}$};\draw [fill=black] (19.714419242793017,5.594481933559855) circle (0.5pt);\draw [fill=black] (19.899931010264172,7.4419987991533585) circle (0.5pt);\draw [fill=black] (18.200164345081397,8.18934508331896) circle (0.5pt);\draw [fill=black] (11.664272658025446,9.680500988194913) circle (0.5pt);\draw [fill=black] (13.46271487127929,9.29430918661199) circle (0.5pt);\draw[color=black] (12.663024655291885,11.408382984834807) node {$F_{15}$};\draw [color=ttqqqq] (14.696387888810303,10.65870992973667)-- ++(-0.5pt,-0.5pt) -- ++(1pt,1pt) ++(-1pt,0) -- ++(1pt,-1pt);\draw [fill=uuuuuu] (14.131618693087471,12.409302474444273) circle (0.5pt);\draw [fill=uuuuuu] (12.333176479833627,12.795494276027195) circle (0.5pt);\draw [fill=uuuuuu] (11.099503462302614,11.431093532902516) circle (0.5pt);\draw [fill=black] (16.207619919315206,1.6436340866466264) circle (0.5pt);\draw [fill=black] (14.551867488806051,0.8800182325408226) circle (0.5pt);\draw[color=black] (15.931051039295749,0.22297309319302355) node {$F_7$};\draw [fill=black] (14.385302001939651,-0.9357133617108357) circle (0.5pt);\draw [fill=black] (15.874488945582407,-1.9878291018566911) circle (0.5pt);\draw [fill=black] (17.53024137609156,-1.2242132477508882) circle (0.5pt);\draw [fill=black] (17.696806862957963,0.5915183465007701) circle (0.5pt);

\draw[color=black] (16.8797637662253,2.0487246359587115) node {$F_8$};

\draw [fill=black] (18.203804642153656,8.186388732099104) circle (0.5pt);\draw [fill=black] (19.899243769657847,7.429276224310104) circle (0.5pt);\draw[color=black] (19.906588289939627,9.487996346811972) node {$F_{12}$};\draw [fill=black] (18.39994192292793,10.032807793854376) circle (0.5pt);\draw [fill=black] (20.216600556411596,10.416845023705816) circle (0.5pt);\draw [fill=black] (19.074806460940245,12.65651966607314) circle (0.5pt);\draw[color=black] (18.592639537608175,11.745292921330043) node {$F_{13}$};\draw [fill=black] (27.487276811409444,2.3318362043201626) circle (2.5pt);\draw [fill=black] (24.260984527341186,2.9648262024548973) circle (2.5pt);\draw[color=black] (24.62332740087304,3.7942184200425086) node {$v_2$};\draw [fill=black] (27.489052781275703,2.3332476310329353) circle (2.5pt);

\draw[color=black] (27.357662791227384,3.1540895407015634) node {$v_4$};

\draw [fill=black] (28.892560717768973,-0.6141190356028785) circle (2.5pt);\draw[color=black] (29.272684524507408,0.22297309319302355) node {$v_5$};\draw [fill=black] (32.0153658764665,-1.1053468133755144) circle (2.5pt);

\draw[color=black] (32.002255940263656,-0.2823918115498281) node {$v_7$};

\draw [fill=black] (33.539762429840906,1.0410013616603986) circle (2.5pt);

\draw[color=black] (34.2,1.5) node {$v_8$};

\draw [fill=black] (33.94518928914475,3.175352392928884) circle (2.5pt);\draw[color=black] (34.32633357193607,3.9963643819396495) node {$v_9$};\draw [fill=black] (32.13528205165214,4.5642072494734744) circle (2.5pt);

\draw[color=black] (32.30809289581032,5.3776951215701105) node {$v_{10}$};

\draw [fill=black] (34.471504765329726,5.877105170678387) circle (2.5pt);

\draw[color=black] (35.5,6.5) node {$v_{11}$};

\draw [fill=black] (35.43277763559661,8.205253277566841) circle (2.5pt);\draw[color=black] (35.90981027346371,9.016322435718644) node {$v_{12}$};\draw [fill=black] (34.2258908764434,10.824470646817074) circle (2.5pt);\draw[color=black] (34.696934502080836,11.644219940381472) node {$v_{13}$};\draw [fill=black] (31.297626802465054,11.51788965685271) circle (2.5pt);\draw[color=black] (31.76581805457221,12.351730807021465) node {$v_{14}$};\draw [fill=black] (28.611859130470318,10.403418265869101) circle (2.5pt);\draw[color=black] (29.07053856261026,11.239928016587191) node {$v_{15}$};\draw [fill=black] (28.050455955873012,7.456051599233286) circle (2.5pt);

\draw[color=black] (27.53148266421787,8.175120575429128) node {$v_{16}$};

\draw [fill=black] (29.39844157549028,4.809821138359791) circle (2.5pt);\draw[color=black] (29.879122410198846,5.647223070766298) node {$v_{17}$};\draw [fill=black] (22.773477670479807,5.511567889774639) circle (2.5pt);\draw[color=black] (23.14092368029397,6.321042943756766) node {$v_1$};\draw [fill=black] (22.235229538886344,0.791545812724327) circle (2.5pt);

\draw[color=black] (22.00186778190158,1.6043038328234847) node {$v_3$};

\draw [fill=black] (26.044370162470862,-2.189520762254815) circle (2.5pt);\draw[color=black] (26.408950064297834,-1.3605036083345783) node {$v_6$};
\end{normalsize}
\end{tikzpicture}

==> tree_decomposition.tikz <==
\definecolor{qqqqff}{rgb}{0,0,0}\begin{tikzpicture}[line cap=round,line
join=round,>=triangle
45,x=1cm,y=1cm,scale=0.65]\clip(-1.8445174201700036,-1.451886781374909)
rectangle (7.758566169377614,4.474425630678594);\draw [line width=1.2pt]
(-1,3)-- (0,2);\draw [line width=1.2pt] (0,2)-- (-1,1);\draw [line
width=1.2pt] (0,2)-- (1,1);\draw [line width=1.2pt] (1,1)-- (2,0);\draw
[line width=1.2pt] (2,0)-- (1,-1);\draw [line width=1.2pt] (1,1)--
(3,2);\draw [line width=1.2pt] (3,2)-- (4,1);\draw [line width=1.2pt]
(3,2)-- (3.48,3.48);\draw [line width=1.2pt] (3.48,3.48)-- (5,4);\draw
[line width=1.2pt] (5,4)-- (6,3);\draw [line width=1.2pt] (4,1)--
(6,0);\draw [line width=1.2pt] (4,1)-- (4,-1);\begin{footnotesize}\draw
[fill=qqqqff] (-1,3) circle (2.5pt);\draw[color=qqqqff]
(-0.9276875892781543,3.20315127753474) node {$v_1$};\draw [fill=qqqqff]
(0,2) circle (2.5pt);\draw[color=qqqqff]
(0.07420892695417591,2.2012547613024096) node {$v_2$};\draw
[fill=qqqqff] (-1,1) circle (2.5pt);\draw[color=qqqqff]
(-1.076875892781543,1.299358245070079) node {$v_3$};\draw [fill=qqqqff]
(1,1) circle (2.5pt);\draw[color=qqqqff]
(1.076105443186506,1.299358245070079) node {$v_4$};\draw [fill=qqqqff]
(2,0) circle (2.5pt);\draw[color=qqqqff]
(2.0780019594188364,0.2069135827644685) node {$v_5$};\draw [fill=qqqqff]
(1,-1) circle (2.5pt);\draw[color=qqqqff]
(1.006105443186506,-0.6949829334678621) node {$v_6$};\draw [fill=qqqqff]
(3,2) circle (2.5pt);\draw[color=qqqqff]
(2.7798984756511665,2.2012547613024096) node {$v_7$};\draw [fill=qqqqff]
(4,1) circle (2.5pt);\draw[color=qqqqff]
(4.072343137956777,1.199358245070079) node {$v_8$};\draw [fill=qqqqff]
(3.48,3.48) circle (2.5pt);

\draw[color=qqqqff] (3.6,3.8) node {$v_{11}$};

\draw[fill=qqqqff] (5,4) circle (2.5pt);\draw[color=qqqqff]
(5.074239654189107,4.255047793767071) node {$v_{12}$};\draw
[fill=qqqqff] (6,3) circle (2.5pt);\draw[color=qqqqff]
(6.076136170421437,3.30315127753474) node {$v_{13}$};\draw [fill=qqqqff]
(6,0) circle (2.5pt);\draw[color=qqqqff]
(6.076136170421437,0.2569135827644685) node {$v_{10}$};\draw
[fill=qqqqff] (4,-1) circle (2.5pt);
\draw[color=qqqqff]
(3.7072343137956777,-0.7949829334678621) node {$v_9$};
\end{footnotesize}\end{tikzpicture}
